AdaSem: Adaptive Goal-Oriented Semantic Communications for End-to-End Camera Relocalization

Recently, deep autoencoders have gained traction as a powerful method for implementing goal-oriented semantic communications systems. The idea is to train a mapping from the source domain directly to channel symbols, and vice versa. However, prior studies often focused on rate-distortion tradeoff and transmission delay, at the cost of increasing end-to-end complexity and thus latency. Moreover, the datasets used are often not reflective of real-world environments, and the results were not validated against real-world baseline systems, leading to an unfair comparison. In this paper, we study the problem of remote camera pose estimation and propose AdaSem, an adaptive semantic communications approach that optimizes the tradeoff between inference accuracy and end-to-end latency. We develop an adaptive semantic codec model, which encodes the source data into a dynamic number of symbols, based on the latent space distribution and the channel state feedback. We utilize a lightweight model for both transmitter and receiver to ensure comparable complexity to the baseline implemented in a real-world system. Extensive experiments on real-environment data show the effectiveness of our approach. When compared to a real implementation of a client-server camera relocalization service, AdaSem outperforms the baseline by reducing the end-to-end delay and estimation error by over 75% and 63%, respectively.

==> adaptive_enc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,347); %set diagram left start at 0, and has height of 347

%Rounded Rect [id:dp06580485101411071] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (79.44,116.58) .. controls (79.44,115.58) and (80.25,114.78) .. (81.24,114.78) -- (86.64,114.78) .. controls (87.63,114.78) and (88.44,115.58) .. (88.44,116.58) -- (88.44,202.51) .. controls (88.44,203.5) and (87.63,204.31) .. (86.64,204.31) -- (81.24,204.31) .. controls (80.25,204.31) and (79.44,203.5) .. (79.44,202.51) -- cycle ;
%Rounded Rect [id:dp8287526156605884] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (122.44,102.38) .. controls (122.44,101.49) and (123.16,100.78) .. (124.04,100.78) -- (128.84,100.78) .. controls (129.72,100.78) and (130.44,101.49) .. (130.44,102.38) -- (130.44,119.71) .. controls (130.44,120.59) and (129.72,121.31) .. (128.84,121.31) -- (124.04,121.31) .. controls (123.16,121.31) and (122.44,120.59) .. (122.44,119.71) -- cycle ;
%Rounded Rect [id:dp5253262017770723] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (134.94,121.04) .. controls (134.94,120.21) and (135.61,119.54) .. (136.44,119.54) -- (140.94,119.54) .. controls (141.77,119.54) and (142.44,120.21) .. (142.44,121.04) -- (142.44,147.81) .. controls (142.44,148.64) and (141.77,149.31) .. (140.94,149.31) -- (136.44,149.31) .. controls (135.61,149.31) and (134.94,148.64) .. (134.94,147.81) -- cycle ;
%Rounded Rect [id:dp18118157627792963] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (180.44,167.58) .. controls (180.44,166.58) and (181.25,165.78) .. (182.24,165.78) -- (187.64,165.78) .. controls (188.63,165.78) and (189.44,166.58) .. (189.44,167.58) -- (189.44,233.51) .. controls (189.44,234.5) and (188.63,235.31) .. (187.64,235.31) -- (182.24,235.31) .. controls (181.25,235.31) and (180.44,234.5) .. (180.44,233.51) -- cycle ;
%Straight Lines [id:da7886229700598348] 
\draw    (132.44,110.31) -- (228.44,110.31) ;
\draw [shift={(230.44,110.31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp43964302172640624] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (152.44,143.38) .. controls (152.44,142.49) and (153.16,141.78) .. (154.04,141.78) -- (158.84,141.78) .. controls (159.72,141.78) and (160.44,142.49) .. (160.44,143.38) -- (160.44,177.71) .. controls (160.44,178.59) and (159.72,179.31) .. (158.84,179.31) -- (154.04,179.31) .. controls (153.16,179.31) and (152.44,178.59) .. (152.44,177.71) -- cycle ;
%Straight Lines [id:da19337631453327142] 
\draw    (144.44,134.31) -- (228.44,134.31) ;
\draw [shift={(230.44,134.31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17174571847436892] 
\draw    (161.44,160.31) -- (226.44,160.31) ;
\draw [shift={(228.44,160.31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5676294947392726] 
\draw    (191.44,202.31) -- (226.44,202.31) ;
\draw [shift={(228.44,202.31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0721835839470164] 
\draw    (89.16,160.43) -- (151.16,160.43) ;
%Straight Lines [id:da7063134778811311] 
\draw    (43.44,144.31) -- (78.44,144.31) ;
\draw [shift={(80.44,144.31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18172318368781126] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (44.44,179.31) -- (78.44,179.31) ;
\draw [shift={(80.44,179.31)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Angle [id:dp38664392548064264] 
\draw   (98.73,145.44) -- (98.15,109.81) -- (121.16,109.43) ;
%Shape: Right Angle [id:dp2819916317532116] 
\draw   (99.16,160.43) -- (98.76,136) -- (133.16,135.43) ;
%Shape: Right Angle [id:dp2398456544540699] 
\draw   (180.3,202.87) -- (99.88,204.2) -- (99.16,160.43) ;
%Rounded Rect [id:dp7547246344441139] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (69.44,95.29) .. controls (69.44,79.6) and (82.16,66.89) .. (97.84,66.89) -- (183.04,66.89) .. controls (198.72,66.89) and (211.44,79.6) .. (211.44,95.29) -- (211.44,211.49) .. controls (211.44,227.17) and (198.72,239.89) .. (183.04,239.89) -- (97.84,239.89) .. controls (82.16,239.89) and (69.44,227.17) .. (69.44,211.49) -- cycle ;

% Text Node
\draw (136,73.81) node [anchor=north west][inner sep=0.75pt, font=\Large]    {$f_s$};
% Text Node
\draw (47,125.81) node [anchor=north west][inner sep=0.75pt, font=\Large]    {$\vz$};
% Text Node
\draw (48,160.81) node [anchor=north west][inner sep=0.75pt, font=\Large]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (158.52,183.66) node [anchor=north west][inner sep=0.75pt, font=\Large]  [rotate=-358.66]  {$...$};
% Text Node
\draw (240,95.81) node [anchor=north west][inner sep=0.75pt, font=\Large]    {$\vs=f_s^{( k_{0})}(\vx, c)\in\C^{k_0}$};
% Text Node
\draw (240,186.81) node [anchor=north west][inner sep=0.75pt, font=\Large]    {$\vs=f_s^{( k_{M})}(\vx, c)\in\C^{k_M}$};
% Text Node
\draw (240,122.81) node [anchor=north west][inner sep=0.75pt, font=\Large]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\vs=f_s^{( k_{1})}(\vx, c)\in\C^{k_1}$};
% Text Node
\draw (263.32,153.07) node [anchor=north west][inner sep=0.75pt, font=\Large]  [rotate=-90.15]  {$...$};


\end{tikzpicture}


==> architecture.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,347); %set diagram left start at 0, and has height of 347

%Rounded Rect [id:dp4663209710666951] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (81,144.42) .. controls (81,140.27) and (84.37,136.9) .. (88.52,136.9) -- (111.09,136.9) .. controls (115.24,136.9) and (118.61,140.27) .. (118.61,144.42) -- (118.61,174.27) .. controls (118.61,178.42) and (115.24,181.79) .. (111.09,181.79) -- (88.52,181.79) .. controls (84.37,181.79) and (81,178.42) .. (81,174.27) -- cycle ;
%Rounded Rect [id:dp2202381349187259] 
\draw   (313,142.18) .. controls (313,138.02) and (316.37,134.65) .. (320.52,134.65) -- (343.09,134.65) .. controls (347.24,134.65) and (350.61,138.02) .. (350.61,142.18) -- (350.61,173.15) .. controls (350.61,177.3) and (347.24,180.67) .. (343.09,180.67) -- (320.52,180.67) .. controls (316.37,180.67) and (313,177.3) .. (313,173.15) -- cycle ;
%Straight Lines [id:da14716901669195837] 
\draw    (54.61,159.34) -- (77.61,159.34) ;
\draw [shift={(79.61,159.34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp5151650513285415] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (404,142.18) .. controls (404,138.02) and (407.37,134.65) .. (411.52,134.65) -- (434.09,134.65) .. controls (438.24,134.65) and (441.61,138.02) .. (441.61,142.18) -- (441.61,173.15) .. controls (441.61,177.3) and (438.24,180.67) .. (434.09,180.67) -- (411.52,180.67) .. controls (407.37,180.67) and (404,177.3) .. (404,173.15) -- cycle ;
%Rounded Rect [id:dp11253007824828631] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (172.44,140.77) .. controls (172.44,138.01) and (174.68,135.78) .. (177.43,135.78) -- (192.42,135.78) .. controls (195.18,135.78) and (197.41,138.01) .. (197.41,140.77) -- (197.41,175.67) .. controls (197.41,178.43) and (195.18,180.67) .. (192.42,180.67) -- (177.43,180.67) .. controls (174.68,180.67) and (172.44,178.43) .. (172.44,175.67) -- cycle ;
%Straight Lines [id:da23077540658879037] 
\draw    (197.44,158.86) -- (309.98,158.64) ;
\draw [shift={(311.98,158.63)}, rotate = 179.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5718749920758637] 
\draw    (350.61,158.22) -- (394.44,157.88) ;
\draw [shift={(396.44,157.86)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15407580574596436] 
\draw    (441.61,158.22) -- (477.61,158.22) ;
\draw [shift={(479.61,158.22)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp37259862043461633] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (170.44,27.97) .. controls (170.44,25.23) and (172.66,23.01) .. (175.4,23.01) -- (190.26,23.01) .. controls (193,23.01) and (195.21,25.23) .. (195.21,27.97) -- (195.21,62.95) .. controls (195.21,65.69) and (193,67.9) .. (190.26,67.9) -- (175.4,67.9) .. controls (172.66,67.9) and (170.44,65.69) .. (170.44,62.95) -- cycle ;
%Straight Lines [id:da34044326918627177] 
\draw    (195.61,40.87) -- (212.61,40.87) ;
\draw [shift={(214.61,40.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4805528979181759] 
\draw    (119.98,158.63) -- (168.98,158.63) ;
\draw [shift={(170.98,158.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp42285378186317146] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (70.98,129.86) -- (209.44,129.86) -- (209.44,202.86) -- (70.98,202.86) -- cycle ;
%Rounded Rect [id:dp26539298875642636] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (288.98,216.66) .. controls (288.98,211.8) and (292.91,207.86) .. (297.78,207.86) -- (366.64,207.86) .. controls (371.5,207.86) and (375.44,211.8) .. (375.44,216.66) -- (375.44,243.06) .. controls (375.44,247.92) and (371.5,251.86) .. (366.64,251.86) -- (297.78,251.86) .. controls (292.91,251.86) and (288.98,247.92) .. (288.98,243.06) -- cycle ;
%Straight Lines [id:da48185078670378045] 
\draw    (331.44,181.86) -- (331.44,205.86) ;
\draw [shift={(331.44,207.86)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7597446206148428] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (155.74,232.89) -- (287.44,231.86) ;
%Shape: Right Angle [id:dp8296814122062803] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (167.75,54.49) -- (154.38,54.49) -- (155.12,144.98) ;
%Shape: Right Angle [id:dp2379011356527314] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (155.74,232.89) -- (155.19,144.98) -- (170.36,144.88) ;
%Straight Lines [id:da8146147032182176] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (160.44,54.49) -- (165.92,54.49) ;
\draw [shift={(167.92,54.49)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4196240854610298] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (160.92,145.95) -- (168.44,145.88) ;
\draw [shift={(170.44,145.86)}, rotate = 179.45] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Angle [id:dp2618838379876218] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (168.44,37.86) -- (134.44,37.86) -- (134.44,158.63) ;
%Straight Lines [id:da25008227447953657] 
\draw    (161.44,37.86) -- (168.44,37.86) ;
\draw [shift={(170.44,37.86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6864969429685579] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (309.98,29.46) .. controls (309.98,24.71) and (313.83,20.86) .. (318.58,20.86) -- (392.84,20.86) .. controls (397.59,20.86) and (401.44,24.71) .. (401.44,29.46) -- (401.44,55.26) .. controls (401.44,60.01) and (397.59,63.86) .. (392.84,63.86) -- (318.58,63.86) .. controls (313.83,63.86) and (309.98,60.01) .. (309.98,55.26) -- cycle ;
%Straight Lines [id:da3861758160550697] 
\draw    (285.44,40.86) -- (304.44,40.86) ;
\draw [shift={(306.44,40.86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Angle [id:dp246523401373149] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (183.33,92.01) -- (355.69,91.71) -- (355.44,66.86) ;
%Straight Lines [id:da48669818627025174] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (183.33,92.01) -- (183.43,130.86) ;
\draw [shift={(183.44,132.86)}, rotate = 269.85] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5258906019500027] 
%\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (279.44,54.86) -- (307.98,55.23) ;
%\draw [shift={(309.98,55.26)}, rotate = 180.75] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (36,152) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\vx$};
% Text Node
\draw (487,152) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\vy$};
% Text Node
\draw (248,166.53) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\vs$};
% Text Node
\draw (364,163.53) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\hat{\vs}$};
% Text Node
\draw (216,16.79) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\begin{array}{l}
g^{\vmu}(\vx, c)\\
g^{\msig}(\vx, c)
\end{array}$};
% Text Node
\draw (120.67,136.67) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xslant=-0.03]  {$\vz$};
% Text Node
\draw (413,147.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1,font=\Large]  {$f_d$};
% Text Node
\draw (90,150.81) node [anchor=north west][inner sep=0.75pt, font=\Large]    {$f_z$};
% Text Node
\draw (129,179.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1,font=\Large]  {$f_e$};
% Text Node
\draw (327,149.69) node [anchor=north west][inner sep=0.75pt] [font=\Large]   {$h$};
% Text Node
\draw (174,150.81) node [anchor=north west][inner sep=0.75pt] [font=\Large]    {$f_s$};
% Text Node
\draw (172.44,35.69) node [anchor=north west][inner sep=0.75pt] [font=\Large]    {$f_{\hat{s}}$};
% Text Node
\draw (300.25,209) node [anchor=north west][inner sep=0.75pt]   [align=left, font=\Large] { Channel \\feedback};
% Text Node
\draw (268,235.43) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$c$};
% Text Node
\draw (313.7,21.57) node [anchor=north west][inner sep=0.75pt]   [align=left, font=\Large] {Adaptation \\ \ \ policy $\pi$};
% Text Node
\draw (217,92.53) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {Symbol dim. $k^\ast$};
% Text Node
%\draw (285,57.43) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$c$};
\end{tikzpicture}


==> markov.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

%Straight Lines [id:da9608857312361354] 
\draw    (65.82,34.2) -- (90.82,34.2) ;
\draw [shift={(92.82,34.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da379131053229502] 
\draw    (119.82,34.2) -- (144.82,34.2) ;
\draw [shift={(146.82,34.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8393733809121358] 
\draw    (172.82,34.2) -- (199.03,47.3) ;
\draw [shift={(200.82,48.2)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6775777463816501] 
\draw    (219.82,48.2) -- (244.82,48.2) ;
\draw [shift={(246.82,48.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38912154363394347] 
\draw    (172.82,66.2) -- (199.14,49.28) ;
\draw [shift={(200.82,48.2)}, rotate = 147.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (44,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$Y$};
% Text Node
\draw (97,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$X$};
% Text Node
\draw (152,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$S$};
% Text Node
\draw (200.82,39.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\hat{S}$};
% Text Node
\draw (253,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\hat{Y}$};
% Text Node
\draw (151,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$C$};


\end{tikzpicture}
